The Jlab Upgrade - Studies of the Nucleon with CLAS12

An overview is presented on the program to study the nucleon structure at the 12 GeV JLab upgrade using the CLAS12 detector. The focus is on deeply virtual exclusive processes to access the generalized parton distributions, semni-inclusive processes to study transverse momentum dependent distribution functions, and inclusive spin structure functions and resonance transition form factors at high Q^2 and with high precision.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

